DynoSurf: Neural Deformation-based Temporally Consistent Dynamic Surface Reconstruction

This paper explores the problem of reconstructing temporally consistent surfaces from a 3D point cloud sequence without correspondence. To address this challenging task, we propose DynoSurf, an unsupervised learning framework integrating a template surface representation with a learnable deformation field. Specifically, we design a coarse-to-fine strategy for learning the template surface based on the deformable tetrahedron representation. Furthermore, we propose a learnable deformation representation based on the learnable control points and blending weights, which can deform the template surface non-rigidly while maintaining the consistency of the local shape. Experimental results demonstrate the significant superiority of DynoSurf over current state-of-the-art approaches, showcasing its potential as a powerful tool for dynamic mesh reconstruction. The code is publicly available at https://github.com/yaoyx689/DynoSurf.

==> figs_scripts/ablas_template.tex <==
\begin{figure}[htb] \small 
\centering 
{
\begin{tikzpicture}[]

\node[] (a) at (5,3) {\includegraphics[width=0.9\textwidth]{figs/ablas_template.pdf}};

\node[] (a) at (0.1,2.8) {\small (a) Input: {\footnotesize  1-st}};
\node[] (a) at (2.5,2.8) {\footnotesize 5-th};
\node[] (a) at (4.1,2.8) {\footnotesize 9-th};
\node[] (a) at (5.7,2.8) {\footnotesize 14-th};
\node[] (a) at (7.3,2.8) {\footnotesize 16-th};
\node[] (a) at (9.0,2.8) {\footnotesize 17-th};

\node[] (b) at (1.9,0.2) {\small (b) w.o. Coarse};


\node[] (c) at (4.9,0.2) {\small (c) Coarse-to-fine};


\node[] (d) at (7.7,0.2) {\small (d) Enhanced};

\end{tikzpicture}
}
\caption{Visual results of the template surface learned from different settings. For input point clouds, we use the green circle to mark the middle frame and the red circle to mark the template frame we selected. 
}
\label{fig:ablas-template}
\end{figure}

==> figs_scripts/compare_ama.tex <==
\begin{figure}[t] 
\centering 
{
\begin{tikzpicture}[]

\node[] (a) at (5,2.9) {\includegraphics[width=0.96\textwidth]{figs/compare_AMA.pdf}};

\node[] (a) at (0,0) { (a) Input};


\node[] (b) at (2.6,0) { (b) LPDC \cite{tang2021learning}};


\node[] (c) at (5.8,0) { (c) Cadex \cite{lei2022cadex}};

\node[] (d) at (9.1,0) {(d) Ours};

\node[] (e) at (10.67,0.69) {\scriptsize 0};
\node[] (e) at (10.67,1.92) {\scriptsize 0.15};
\end{tikzpicture}
} 
\caption{Comparison of visual results by different methods on the AMA dataset. 
}
\label{fig:ama}
\end{figure}

==> figs_scripts/compare_dfaust.tex <==
\begin{figure}[t] 
\centering 
{
\begin{tikzpicture}[]

\node[] (a) at (5,3.2) {\includegraphics[width=0.98\textwidth]{figs/compare_dfaust.pdf}};

\node[] (a) at (0,0) { (a) Input};


\node[] (b) at (2.6,0) { (b) LPDC \cite{tang2021learning}};


\node[] (c) at (5.9,0) { (c) Cadex \cite{lei2022cadex}};

\node[] (d) at (9.0,0) { (d) Ours};

\node[] (e) at (10.72,0.67) {\scriptsize 0};
\node[] (e) at (10.72,2.2) {\scriptsize 0.06};
\end{tikzpicture}
} 
\caption{Comparison of visual results by different methods on the DFAUST dataset. 
} 
\label{fig:dfaust}
\end{figure}

==> figs_scripts/flowchart_template.tex <==
\begin{figure}[htb] 
\centering 
{
\begin{tikzpicture}[]

\node[] (a) at (5,1.36) {\includegraphics[width=0.9\textwidth]{figs/template_module.pdf}};

\node[] (a) at (0.97, 0) {\scriptsize $\mathbf{P}_{k^*}$};
\node[] (b) at (2.76,0.03) {\scriptsize $\mathcal{C}$};
\node[] (c) at (5.04,0.03) {\scriptsize $\mathcal{T}$};
\end{tikzpicture}
}
\caption{Illustration of the pipeline of learning template surface via deformable tetrahedron. 
}
\label{fig:flowchart_template} 
\end{figure}


==> figs_scripts/supp_ama.tex <==
\begin{figure}[h] \small 
\centering 
{
\begin{tikzpicture}[]

\node[] (a) at (5,5.2) {\includegraphics[width=0.95\textwidth]{figs/supp_ama_comp.pdf}};

\node[] (a) at (0.3,0) {\small (a) Input};


\node[] (b) at (2.6,0) {\small (b) LPDC~\cite{tang2021learning}};


\node[] (c) at (5.8,0) {\small (c) Cadex~\cite{lei2022cadex}};

\node[] (d) at (8.7,0) {\small (d) Ours};

\node[] (e) at (10.58,0.79) {\scriptsize 0};
\node[] (e) at (10.58,2.25) {\scriptsize 0.15};
\end{tikzpicture}
}
\caption{Comparison of visual results by different methods on the AMA dataset~\cite{vlasic2008articulated}.} 
\label{fig:supp-ama}
\end{figure}

==> figs_scripts/supp_data_quality.tex <==
\begin{figure}[hbt] \small 
\centering 
{
\begin{tikzpicture}[]

\node[] (a) at (5,2.0) {\includegraphics[width=0.95\textwidth]{figs/supp_data_quality.pdf}};

\node[] (a) at (0.3,0) {\small $N_k=2000$};


\node[] (b) at (2.2,0) {\small $N_k=3000$};


\node[] (c) at (4.0,0) {\small $N_k=4000$};


\node[] (d) at (5.9,0) {\small $h_k=10$};


\node[] (e) at (7.8,0) {\small $h_k=20$};

\node[] (f) at (9.7,0) {\small $h_k=30$};

\end{tikzpicture}
}
\caption{Visualization of an input point cloud with various qualities.
}
\label{fig:supp-data-qualities}
\end{figure}

==> figs_scripts/supp_dfaust.tex <==
\begin{figure}[h] \small 
\centering 
{
\begin{tikzpicture}[]

\node[] (a) at (5,6) {\includegraphics[width=0.95\textwidth]{figs/supp_dfaust_comp.pdf}};

\node[] (a) at (0,0) {\small (a) Input};


\node[] (b) at (2.6,0) {\small (b) LPDC \cite{tang2021learning}};


\node[] (c) at (5.8,0) {\small (c) Cadex \cite{lei2022cadex}};

\node[] (d) at (8.7,0) {\small (d) Ours};

\node[] (e) at (10.5,0.55) {\scriptsize 0};
\node[] (e) at (10.5,2.25) {\scriptsize 0.06};
\end{tikzpicture}
}
\caption{Comparison of visual results by different methods on the DFAUST dataset.} 
\label{fig:supp-dfaust}
\end{figure}

==> figs_scripts/supp_dt4d.tex <==

\begin{figure}[htb] \small 
\centering 
{
\begin{tikzpicture}[]

\node[] (a) at (5,5.3) {\includegraphics[width=0.95\textwidth]{figs/supp_dt4d_comp.pdf}};

\node[] (a) at (0.5,0) {\small (a) Input};

\node[] (c) at (3.5,0) {\small (b) Cadex \cite{lei2022cadex}};

\node[] (d) at (8.3,0) {\small (c) Ours};

\node[] (e) at (10.53,0.75) {\scriptsize 0};
\node[] (e) at (10.53,2.15) {\scriptsize 0.06};

\node[] (e) at (10.53,3.95) {\scriptsize 0};
\node[] (e) at (10.53,5.35) {\scriptsize 0.2};

\node[] (e) at (10.53,7.15) {\scriptsize 0};
\node[] (e) at (10.53,8.55) {\scriptsize 0.1};
\end{tikzpicture}
}
\caption{Comparison of visual results by different methods on the DT4D dataset.} 
\label{fig:supp-dt4d}
\end{figure}
